Emergent Communication in Multi-Agent Reinforcement Learning for Future Wireless Networks

In different wireless network scenarios, multiple network entities need to cooperate in order to achieve a common task with minimum delay and energy consumption. Future wireless networks mandate exchanging high dimensional data in dynamic and uncertain environments, therefore implementing communication control tasks becomes challenging and highly complex. Multi-agent reinforcement learning with emergent communication (EC-MARL) is a promising solution to address high dimensional continuous control problems with partially observable states in a cooperative fashion where agents build an emergent communication protocol to solve complex tasks. This paper articulates the importance of EC-MARL within the context of future 6G wireless networks, which imbues autonomous decision-making capabilities into network entities to solve complex tasks such as autonomous driving, robot navigation, flying base stations network planning, and smart city applications. An overview of EC-MARL algorithms and their design criteria are provided while presenting use cases and research opportunities on this emerging topic.

==> images/Framework.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,911); %set diagram left start at 0, and has height of 911

%Image [id:dp23744425372447386] 
\draw (397.5,104.55) node  {\includegraphics[width=231.75pt,height=125.63pt]{images/6g3.png}};

%Shape: Rectangle [id:dp45941829568475767] 
\draw  [line width=1.5]  (239,636) -- (309,636) -- (309,676) -- (239,676) -- cycle ;
%Shape: Rectangle [id:dp6744980223050547] 
\draw  [line width=1.5]  (243,775) -- (313,775) -- (313,815) -- (243,815) -- cycle ;
%Shape: Rectangle [id:dp6514512515211941] 
\draw  [line width=1.5]  (604,667) -- (674,667) -- (674,707) -- (604,707) -- cycle ;
%Rounded Rect [id:dp31919956932479443] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332,706.2) .. controls (333.1,706.2) and (334,707.1) .. (334,708.2) -- (334,731.7) .. controls (334,732.8) and (333.1,733.7) .. (332,733.7) -- (326,733.7) .. controls (324.9,733.7) and (324,732.8) .. (324,731.7) -- (324,708.2) .. controls (324,707.1) and (324.9,706.2) .. (326,706.2) -- cycle ;
%Rounded Rect [id:dp40112833140377124] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,840.2) .. controls (334.1,840.2) and (335,841.1) .. (335,842.2) -- (335,865.7) .. controls (335,866.8) and (334.1,867.7) .. (333,867.7) -- (327,867.7) .. controls (325.9,867.7) and (325,866.8) .. (325,865.7) -- (325,842.2) .. controls (325,841.1) and (325.9,840.2) .. (327,840.2) -- cycle ;

%Shape: Rectangle [id:dp07600090869712894] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (454,190.5) -- (689,190.5) -- (689,597.9) -- (454,597.9) -- cycle ;
%Shape: Rectangle [id:dp6255873012941775] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (5,190.5) -- (437,190.5) -- (437,597.9) -- (5,597.9) -- cycle ;
%Shape: Rectangle [id:dp3588143321742594] 
\draw  [line width=1.5]  (119,261) -- (189,261) -- (189,301) -- (119,301) -- cycle ;
%Straight Lines [id:da326964282537336] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (155,331) -- (154.26,396.53) -- (154,419.5) ;
%Rounded Rect [id:dp5167667452309932] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (106,253.7) .. controls (107.1,253.7) and (108,254.6) .. (108,255.7) -- (108,279.2) .. controls (108,280.3) and (107.1,281.2) .. (106,281.2) -- (100,281.2) .. controls (98.9,281.2) and (98,280.3) .. (98,279.2) -- (98,255.7) .. controls (98,254.6) and (98.9,253.7) .. (100,253.7) -- cycle ;
%Rounded Rect [id:dp7128815076490809] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,281.2) .. controls (107.1,281.2) and (108,282.1) .. (108,283.2) -- (108,306.7) .. controls (108,307.8) and (107.1,308.7) .. (106,308.7) -- (100,308.7) .. controls (98.9,308.7) and (98,307.8) .. (98,306.7) -- (98,283.2) .. controls (98,282.1) and (98.9,281.2) .. (100,281.2) -- cycle ;
%Rounded Rect [id:dp35371972369320503] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (111,480.7) .. controls (112.1,480.7) and (113,481.6) .. (113,482.7) -- (113,506.2) .. controls (113,507.3) and (112.1,508.2) .. (111,508.2) -- (105,508.2) .. controls (103.9,508.2) and (103,507.3) .. (103,506.2) -- (103,482.7) .. controls (103,481.6) and (103.9,480.7) .. (105,480.7) -- cycle ;
%Rounded Rect [id:dp9748747748666451] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (111,453.2) .. controls (112.1,453.2) and (113,454.1) .. (113,455.2) -- (113,478.7) .. controls (113,479.8) and (112.1,480.7) .. (111,480.7) -- (105,480.7) .. controls (103.9,480.7) and (103,479.8) .. (103,478.7) -- (103,455.2) .. controls (103,454.1) and (103.9,453.2) .. (105,453.2) -- cycle ;
%Snip Single Corner Rect [id:dp3632272014029847] 
\draw  [line width=1.5]  (213,237.2) -- (269,237.2) -- (283,251.2) -- (283,277.2) -- (213,277.2) -- cycle ;
%Snip Single Corner Rect [id:dp31013826251386245] 
\draw  [line width=1.5]  (212,288.2) -- (268,288.2) -- (282,302.2) -- (282,328.2) -- (212,328.2) -- cycle ;
%Shape: Brace [id:dp9545675519375705] 
\draw  [line width=1.5]  (202,233) .. controls (197.33,233.1) and (195.05,235.48) .. (195.15,240.15) -- (195.79,270.9) .. controls (195.93,277.57) and (193.67,280.95) .. (189,281.04) .. controls (193.67,280.95) and (196.07,284.23) .. (196.21,290.89)(196.15,287.9) -- (196.86,321.65) .. controls (196.95,326.32) and (199.33,328.6) .. (204,328.5) ;
%Shape: Brace [id:dp8193175649621995] 
\draw  [line width=1.5]  (206,434) .. controls (201.33,434.1) and (199.05,436.48) .. (199.15,441.15) -- (199.79,471.9) .. controls (199.93,478.57) and (197.67,481.95) .. (193,482.04) .. controls (197.67,481.95) and (200.07,485.23) .. (200.21,491.89)(200.15,488.9) -- (200.86,522.65) .. controls (200.95,527.32) and (203.33,529.6) .. (208,529.5) ;
%Snip Single Corner Rect [id:dp5909230287086642] 
\draw  [line width=1.5]  (213,436.2) -- (269,436.2) -- (283,450.2) -- (283,476.2) -- (213,476.2) -- cycle ;
%Snip Single Corner Rect [id:dp006397089953761981] 
\draw  [line width=1.5]  (214,486.2) -- (270,486.2) -- (284,500.2) -- (284,526.2) -- (214,526.2) -- cycle ;
%Shape: Rectangle [id:dp08894247770790953] 
\draw  [line width=1.5]  (119,462) -- (189,462) -- (189,502) -- (119,502) -- cycle ;
%Straight Lines [id:da9951323681515092] 
\draw [line width=1.5]    (291,259) -- (319,258.56) ;
\draw [shift={(323,258.5)}, rotate = 179.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9518702256327942] 
\draw [line width=1.5]    (288,311) -- (316,310.56) ;
\draw [shift={(320,310.5)}, rotate = 179.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp9386062061434726] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (384,242.7) .. controls (385.1,242.7) and (386,243.6) .. (386,244.7) -- (386,268.2) .. controls (386,269.3) and (385.1,270.2) .. (384,270.2) -- (378,270.2) .. controls (376.9,270.2) and (376,269.3) .. (376,268.2) -- (376,244.7) .. controls (376,243.6) and (376.9,242.7) .. (378,242.7) -- cycle ;
%Rounded Rect [id:dp377404388079442] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384,295.2) .. controls (385.1,295.2) and (386,296.1) .. (386,297.2) -- (386,320.7) .. controls (386,321.8) and (385.1,322.7) .. (384,322.7) -- (378,322.7) .. controls (376.9,322.7) and (376,321.8) .. (376,320.7) -- (376,297.2) .. controls (376,296.1) and (376.9,295.2) .. (378,295.2) -- cycle ;
%Straight Lines [id:da3984611457381315] 
\draw [line width=1.5]    (296,460) -- (324,459.56) ;
\draw [shift={(328,459.5)}, rotate = 179.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8028661138452251] 
\draw [line width=1.5]    (293,512) -- (321,511.56) ;
\draw [shift={(325,511.5)}, rotate = 179.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp1789609819408644] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (389,443.7) .. controls (390.1,443.7) and (391,444.6) .. (391,445.7) -- (391,469.2) .. controls (391,470.3) and (390.1,471.2) .. (389,471.2) -- (383,471.2) .. controls (381.9,471.2) and (381,470.3) .. (381,469.2) -- (381,445.7) .. controls (381,444.6) and (381.9,443.7) .. (383,443.7) -- cycle ;
%Rounded Rect [id:dp22686300906025747] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (389,496.2) .. controls (390.1,496.2) and (391,497.1) .. (391,498.2) -- (391,521.7) .. controls (391,522.8) and (390.1,523.7) .. (389,523.7) -- (383,523.7) .. controls (381.9,523.7) and (381,522.8) .. (381,521.7) -- (381,498.2) .. controls (381,497.1) and (381.9,496.2) .. (383,496.2) -- cycle ;
%Shape: Rectangle [id:dp9671457137920068] 
\draw  [line width=1.5]  (575,261) -- (645,261) -- (645,301) -- (575,301) -- cycle ;
%Rounded Rect [id:dp7974202435362236] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (562,253.7) .. controls (563.1,253.7) and (564,254.6) .. (564,255.7) -- (564,279.2) .. controls (564,280.3) and (563.1,281.2) .. (562,281.2) -- (556,281.2) .. controls (554.9,281.2) and (554,280.3) .. (554,279.2) -- (554,255.7) .. controls (554,254.6) and (554.9,253.7) .. (556,253.7) -- cycle ;
%Rounded Rect [id:dp14686550115130315] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (562,281.2) .. controls (563.1,281.2) and (564,282.1) .. (564,283.2) -- (564,306.7) .. controls (564,307.8) and (563.1,308.7) .. (562,308.7) -- (556,308.7) .. controls (554.9,308.7) and (554,307.8) .. (554,306.7) -- (554,283.2) .. controls (554,282.1) and (554.9,281.2) .. (556,281.2) -- cycle ;
%Straight Lines [id:da5565357215564006] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (608,338) -- (607.26,403.53) -- (607,426.5) ;
%Rounded Rect [id:dp9715478764040062] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (576,476.7) .. controls (577.1,476.7) and (578,477.6) .. (578,478.7) -- (578,502.2) .. controls (578,503.3) and (577.1,504.2) .. (576,504.2) -- (570,504.2) .. controls (568.9,504.2) and (568,503.3) .. (568,502.2) -- (568,478.7) .. controls (568,477.6) and (568.9,476.7) .. (570,476.7) -- cycle ;
%Rounded Rect [id:dp4030748865922271] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (576,449.2) .. controls (577.1,449.2) and (578,450.1) .. (578,451.2) -- (578,474.7) .. controls (578,475.8) and (577.1,476.7) .. (576,476.7) -- (570,476.7) .. controls (568.9,476.7) and (568,475.8) .. (568,474.7) -- (568,451.2) .. controls (568,450.1) and (568.9,449.2) .. (570,449.2) -- cycle ;
%Shape: Rectangle [id:dp9674602040095264] 
\draw  [line width=1.5]  (584,458) -- (654,458) -- (654,498) -- (584,498) -- cycle ;
%Curve Lines [id:da705772697610608] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (390,309) .. controls (429.6,279.3) and (376.09,488.25) .. (474.96,499.23) ;
\draw [shift={(478,499.5)}, rotate = 183.89] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8885793993209381] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (399,512.5) .. controls (471.27,527.35) and (370.06,292.27) .. (467.97,294.36) ;
\draw [shift={(471,294.5)}, rotate = 183.89] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp7413827834579498] 
\draw  [line width=1.5]  (111,233.5) .. controls (111.05,228.83) and (108.74,226.48) .. (104.07,226.43) -- (71.07,226.1) .. controls (64.4,226.03) and (61.09,223.67) .. (61.14,219) .. controls (61.09,223.67) and (57.74,225.97) .. (51.07,225.9)(54.07,225.93) -- (18.07,225.58) .. controls (13.4,225.53) and (11.05,227.84) .. (11,232.51) ;
%Rounded Rect [id:dp7529992737044147] 
\draw  [line width=1.5]  (302,561.14) .. controls (302,557.2) and (305.2,554) .. (309.14,554) -- (422.26,554) .. controls (426.2,554) and (429.4,557.2) .. (429.4,561.14) -- (429.4,582.56) .. controls (429.4,586.5) and (426.2,589.7) .. (422.26,589.7) -- (309.14,589.7) .. controls (305.2,589.7) and (302,586.5) .. (302,582.56) -- cycle ;
%Curve Lines [id:da48678097257155706] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (194,280.5) .. controls (207.86,394.35) and (372.66,459.59) .. (354.6,549.18) ;
\draw [shift={(354,551.9)}, rotate = 283.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8960657467791582] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (195,488.5) .. controls (195.99,599.78) and (200.9,552.86) .. (297.06,571.32) ;
\draw [shift={(300,571.9)}, rotate = 191.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da1774595161756598] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (332.4,251.5) .. controls (324.6,241.75) and (301.21,223.25) .. (320.44,179.7) ;
\draw [shift={(322,176.3)}, rotate = 115.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5744025243992061] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (557.4,169.5) .. controls (549.52,159.65) and (606.65,214.81) .. (539.55,259.47) ;
\draw [shift={(536.4,261.5)}, rotate = 327.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Process [id:dp4409143450593689] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (225,606.6) -- (685.4,606.6) -- (685.4,891.5) -- (225,891.5) -- cycle ;
%Shape: Brace [id:dp5612331360643676] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (398,518.9) .. controls (398.06,523.57) and (400.42,525.87) .. (405.09,525.81) -- (433.91,525.45) .. controls (440.57,525.36) and (443.93,527.65) .. (443.99,532.32) .. controls (443.93,527.65) and (447.23,525.28) .. (453.9,525.2)(450.9,525.24) -- (471.09,524.98) .. controls (475.76,524.92) and (478.06,522.56) .. (478,517.89) ;
%Straight Lines [id:da13558515510535396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (444,530) -- (445.33,602.5) ;
\draw [shift={(445.4,606.5)}, rotate = 268.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Left Right Arrow [id:dp6675831278041864] 
\draw  [line width=1.5]  (637.5,706.2) -- (644,714.83) -- (640.75,714.83) -- (640.75,732.08) -- (644,732.08) -- (637.5,740.7) -- (631,732.08) -- (634.25,732.08) -- (634.25,714.83) -- (631,714.83) -- cycle ;
%Shape: Trapezoid [id:dp4361919737425741] 
\draw  [line width=1.5]  (378.8,727.9) -- (471.69,756.55) -- (471.4,793.98) -- (378.08,821.19) -- cycle ;
%Rounded Rect [id:dp6506947988836105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (589,762.2) .. controls (590.1,762.2) and (591,763.1) .. (591,764.2) -- (591,787.7) .. controls (591,788.8) and (590.1,789.7) .. (589,789.7) -- (583,789.7) .. controls (581.9,789.7) and (581,788.8) .. (581,787.7) -- (581,764.2) .. controls (581,763.1) and (581.9,762.2) .. (583,762.2) -- cycle ;
%Rounded Rect [id:dp4846441568947919] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (589,734.7) .. controls (590.1,734.7) and (591,735.6) .. (591,736.7) -- (591,760.2) .. controls (591,761.3) and (590.1,762.2) .. (589,762.2) -- (583,762.2) .. controls (581.9,762.2) and (581,761.3) .. (581,760.2) -- (581,736.7) .. controls (581,735.6) and (581.9,734.7) .. (583,734.7) -- cycle ;
%Curve Lines [id:da11097283477148889] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (332,733.7) .. controls (333.95,777.09) and (327.15,774.08) .. (373.16,765.57) ;
\draw [shift={(376.8,764.9)}, rotate = 169.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da04571747081585187] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (333,840.2) .. controls (304.2,808.04) and (345.26,781.13) .. (373.36,794.07) ;
\draw [shift={(376.8,795.9)}, rotate = 211.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da25745168776751925] 
\draw [line width=1.5]    (470.8,773.9) -- (494.8,773.9) ;
\draw [shift={(498.8,773.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3121198501118023] 
\draw [line width=1.5]    (639,782) -- (639,815.5) ;
\draw [shift={(639,819.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Snip Single Corner Rect [id:dp557436061768932] 
\draw  [line width=1.5]  (243,700.2) -- (299,700.2) -- (313,714.2) -- (313,740.2) -- (243,740.2) -- cycle ;
%Snip Single Corner Rect [id:dp1865869534094473] 
\draw  [line width=1.5]  (243,836.2) -- (299,836.2) -- (313,850.2) -- (313,876.2) -- (243,876.2) -- cycle ;
%Left Right Arrow [id:dp8586344411908955] 
\draw  [line width=1.5]  (276.9,815.2) -- (281.8,820.63) -- (279.35,820.63) -- (279.35,831.47) -- (281.8,831.47) -- (276.9,836.9) -- (272,831.47) -- (274.45,831.47) -- (274.45,820.63) -- (272,820.63) -- cycle ;
%Snip Single Corner Rect [id:dp07461238554496186] 
\draw  [line width=1.5]  (604,742.2) -- (660,742.2) -- (674,756.2) -- (674,782.2) -- (604,782.2) -- cycle ;
%Left Right Arrow [id:dp820771991651692] 
\draw  [line width=1.5]  (275.9,678.2) -- (280.8,683.63) -- (278.35,683.63) -- (278.35,694.47) -- (280.8,694.47) -- (275.9,699.9) -- (271,694.47) -- (273.45,694.47) -- (273.45,683.63) -- (271,683.63) -- cycle ;

% Text Node
\draw (129,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $1$}};
% Text Node
\draw (127,476) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $N$}};
% Text Node
\draw (223,249.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{Policy}}};
% Text Node
\draw (219,295.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{Message}}}\\{\small {\fontfamily{ptm}\selectfont \textbf{ Network}}}};
% Text Node
\draw (16,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Observation}}} $o_t^1$ };
% Text Node
\draw (16,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Observation}}} $o_t^N$ };
% Text Node
\draw (16,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Combined}}}\\{\fontfamily{ptm}\selectfont {\small \textbf{ message}}} \\ $\texttt{MC}(m^1_{t-1},...,m^N_{t-1})$};
% Text Node
\draw (16,491) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Combined}}}\\{\fontfamily{ptm}\selectfont {\small \textbf{ message}}}\\$\texttt{MC}(m^1_{t-1},...,m^N_{t-1})$};
% Text Node
\draw (221,494.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{Message}}}\\{\small {\fontfamily{ptm}\selectfont \textbf{ Network}}}};
% Text Node
\draw (323,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{action $a_t^1$}}}};
% Text Node
\draw (323,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{message}}}\\$m_t^1$};
% Text Node
\draw (328,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{action $a_t^N$}}}};
% Text Node
\draw (329,508) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{message}}}\\$m_t^N$};
% Text Node
\draw (589,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $1$}};
% Text Node
\draw (462,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Observation}}} $o_{t+1}^1$ };
% Text Node
\draw (462,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Combined}}}\\{\fontfamily{ptm}\selectfont {\small \textbf{ message}}}\\$\texttt{MC}(m^1_{t},...,m^N_{t})$};
% Text Node
\draw (589,472) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $N$}};
% Text Node
\draw (475,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Observation}}} $o_{t+1}^N$};
% Text Node
\draw (476,487) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Combined}}}\\{\fontfamily{ptm}\selectfont {\small \textbf{ message}}}\\$\texttt{MC}(m^1_{t},...,m^N_{t})$};
% Text Node
\draw (24,192.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{Agent inputs}}};
% Text Node
\draw (310,563.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{Shared network}}};
% Text Node
\draw (10,580) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0.82,0.01,0.11}{\textbf{At time t}}}};
% Text Node
\draw (459,578) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.82,0.01,0.11}{{\fontfamily{ptm}\selectfont At time t+1}}}};
% Text Node
\draw (487,870) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{\textcolor[rgb]{0.29,0.56,0.89}{Goal oriented communication}}}};
% Text Node
\draw (253,624) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Sender}}}};
% Text Node
\draw (257,759) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Sender}}}};
% Text Node
\draw (251,648) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $i$}};
% Text Node
\draw (252,785) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $k$}};
% Text Node
\draw (611,643) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Receiver}}}};
% Text Node
\draw (617,677) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontfamily{ptm}\selectfont agent} $j$}};
% Text Node
\draw (311,683) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{message}}} $m^i_t$};
% Text Node
\draw (318,870) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{message}}} $m^k_t$};
% Text Node
\draw (497.14,766.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Combined}}}\\{\fontfamily{ptm}\selectfont {\small \textbf{ message}}}\\ $\texttt{MC}(m^1_{t},...,m^N_{t})$ };
% Text Node
\draw (495,740) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Observation}}} $o_t^j$ };
% Text Node
\draw (556,824) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{action $a_t^j$ guided by}}}\\{\small {\fontfamily{ptm}\selectfont \textbf{the learned messages} }}};
% Text Node
\draw (246,705.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{Message}}}\\{\small {\fontfamily{ptm}\selectfont \textbf{ Network}}}};
% Text Node
\draw (248,846.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont \textbf{Message}}}\\{\small {\fontfamily{ptm}\selectfont \textbf{ Network}}}};
% Text Node
\draw (237,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Environment for the sequential interaction of the agents}}}};
% Text Node
\draw (225,451.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{Policy}}};
% Text Node
\draw (618,753.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{Policy}}};
% Text Node
\draw (395,763) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont {\small \textbf{Message}}}\\{\fontfamily{ptm}\selectfont {\small \textbf{combiner}}} $\texttt{MC}$};


\end{tikzpicture}

%\textcolor{red}{instead of Combined message we can put combined message which is a function of $m^1_{t-1}$ and the rest of the messages}

%\textcolor{red}{I think the combined messages shouldn't include the agent's own message?}
